Effects of Early Warning Emails on Student Performance

We use learning data of an e-assessment platform for an introductory mathematical statistics course to predict the probability of passing the final exam for each student. Subsequently, we send warning emails to students with a low predicted probability to pass the exam. We detect a positive but imprecisely estimated effect of this treatment, suggesting the effectiveness of such interventions only when administered more intensively.

==> timeline_plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-30 15:54:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,203.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,203.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (722.70,203.26);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.86, 30.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53, 30.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.45, 30.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.80, 30.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.14, 30.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.62, 30.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.48, 30.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.82, 30.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.22, 30.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (652.59, 30.77) circle (  2.50);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.97, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.97, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.97, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.97, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.97, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.97, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.97, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.97, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.97, 30.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.97, 30.77) circle (  0.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 30.77) -- (652.59, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 30.77) -- (652.59, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 30.77) -- (652.59, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 30.77) -- (652.59, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 30.77) -- (652.59, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 30.77) -- (652.59, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 30.77) -- (652.59, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 30.77) -- (652.59, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 30.77) -- (652.59, 30.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 30.77) -- (652.59, 30.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.86, 53.49) -- ( 72.86, 30.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 95.53, 98.93) -- ( 95.53, 30.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.45,144.37) -- (189.45, 30.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.80, 53.49) -- (234.80, 30.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.14, 98.93) -- (280.14, 30.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (286.62,144.37) -- (286.62, 30.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (325.48, 53.49) -- (325.48, 30.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.82, 98.93) -- (370.82, 30.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (471.22,144.37) -- (471.22, 30.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] (652.59, 53.49) -- (652.59, 30.77);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.10] (286.62, 30.77) rectangle (652.59,182.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.68, 53.49) --
	(120.05, 53.49) --
	(119.97, 53.49) --
	(120.26, 53.50) --
	(120.55, 53.56) --
	(120.82, 53.66) --
	(121.07, 53.81) --
	(121.30, 53.99) --
	(121.49, 54.21) --
	(121.64, 54.45) --
	(121.76, 54.72) --
	(121.83, 55.00) --
	(121.85, 55.29) --
	(121.85, 55.29) --
	(121.85, 69.91) --
	(121.85, 69.91) --
	(121.83, 70.20) --
	(121.76, 70.48) --
	(121.64, 70.75) --
	(121.49, 71.00) --
	(121.30, 71.21) --
	(121.07, 71.40) --
	(120.82, 71.54) --
	(120.55, 71.65) --
	(120.26, 71.70) --
	(120.05, 71.72) --
	( 25.68, 71.72) --
	( 25.90, 71.70) --
	( 25.61, 71.72) --
	( 25.32, 71.68) --
	( 25.04, 71.60) --
	( 24.78, 71.48) --
	( 24.54, 71.31) --
	( 24.33, 71.11) --
	( 24.15, 70.88) --
	( 24.02, 70.62) --
	( 23.92, 70.34) --
	( 23.88, 70.06) --
	( 23.87, 69.91) --
	( 23.87, 55.29) --
	( 23.88, 55.44) --
	( 23.88, 55.15) --
	( 23.92, 54.86) --
	( 24.02, 54.58) --
	( 24.15, 54.33) --
	( 24.33, 54.09) --
	( 24.54, 53.89) --
	( 24.78, 53.73) --
	( 25.04, 53.60) --
	( 25.32, 53.52) --
	( 25.61, 53.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at ( 72.86, 59.48) {Semester start};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.64, 98.93) --
	(138.43, 98.93) --
	(138.36, 98.93) --
	(138.65, 98.94) --
	(138.93, 99.00) --
	(139.20, 99.10) --
	(139.45, 99.25) --
	(139.68, 99.43) --
	(139.87, 99.65) --
	(140.03, 99.89) --
	(140.14,100.16) --
	(140.21,100.44) --
	(140.23,100.73) --
	(140.23,100.73) --
	(140.23,115.35) --
	(140.23,115.35) --
	(140.21,115.64) --
	(140.14,115.92) --
	(140.03,116.19) --
	(139.87,116.44) --
	(139.68,116.65) --
	(139.45,116.84) --
	(139.20,116.98) --
	(138.93,117.09) --
	(138.65,117.15) --
	(138.43,117.16) --
	( 52.64,117.16) --
	( 52.86,117.15) --
	( 52.56,117.16) --
	( 52.28,117.12) --
	( 52.00,117.04) --
	( 51.73,116.92) --
	( 51.49,116.75) --
	( 51.28,116.55) --
	( 51.11,116.32) --
	( 50.98,116.06) --
	( 50.88,115.78) --
	( 50.84,115.50) --
	( 50.83,115.35) --
	( 50.83,100.73) --
	( 50.84,100.88) --
	( 50.84,100.59) --
	( 50.88,100.30) --
	( 50.98,100.02) --
	( 51.11, 99.77) --
	( 51.28, 99.54) --
	( 51.49, 99.33) --
	( 51.73, 99.17) --
	( 52.00, 99.04) --
	( 52.28, 98.96) --
	( 52.56, 98.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at ( 95.53,104.92) {Lecture start};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.38,144.37) --
	(223.53,144.37) --
	(223.46,144.37) --
	(223.75,144.38) --
	(224.04,144.44) --
	(224.31,144.54) --
	(224.56,144.69) --
	(224.78,144.87) --
	(224.98,145.09) --
	(225.13,145.33) --
	(225.25,145.60) --
	(225.32,145.88) --
	(225.34,146.17) --
	(225.34,146.17) --
	(225.34,181.28) --
	(225.34,181.28) --
	(225.32,181.57) --
	(225.25,181.85) --
	(225.13,182.12) --
	(224.98,182.36) --
	(224.78,182.58) --
	(224.56,182.77) --
	(224.31,182.91) --
	(224.04,183.01) --
	(223.75,183.07) --
	(223.53,183.08) --
	(155.38,183.08) --
	(155.60,183.07) --
	(155.30,183.08) --
	(155.02,183.05) --
	(154.74,182.97) --
	(154.47,182.84) --
	(154.23,182.68) --
	(154.02,182.48) --
	(153.85,182.24) --
	(153.72,181.99) --
	(153.62,181.71) --
	(153.58,181.42) --
	(153.57,181.28) --
	(153.57,146.17) --
	(153.58,146.32) --
	(153.58,146.03) --
	(153.62,145.74) --
	(153.72,145.47) --
	(153.85,145.21) --
	(154.02,144.98) --
	(154.23,144.77) --
	(154.47,144.61) --
	(154.74,144.48) --
	(155.02,144.40) --
	(155.30,144.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (189.45,170.85) {$1^{st}$ Online };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (189.45,150.36) { test};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.07, 53.49) --
	(270.52, 53.49) --
	(270.45, 53.49) --
	(270.74, 53.50) --
	(271.02, 53.56) --
	(271.29, 53.66) --
	(271.54, 53.81) --
	(271.77, 53.99) --
	(271.96, 54.21) --
	(272.12, 54.45) --
	(272.23, 54.72) --
	(272.30, 55.00) --
	(272.33, 55.29) --
	(272.33, 55.29) --
	(272.33, 90.40) --
	(272.33, 90.40) --
	(272.30, 90.69) --
	(272.23, 90.97) --
	(272.12, 91.24) --
	(271.96, 91.48) --
	(271.77, 91.70) --
	(271.54, 91.88) --
	(271.29, 92.03) --
	(271.02, 92.13) --
	(270.74, 92.19) --
	(270.52, 92.20) --
	(199.07, 92.20) --
	(199.29, 92.19) --
	(199.00, 92.20) --
	(198.71, 92.17) --
	(198.43, 92.09) --
	(198.17, 91.96) --
	(197.93, 91.80) --
	(197.72, 91.60) --
	(197.55, 91.36) --
	(197.41, 91.11) --
	(197.32, 90.83) --
	(197.27, 90.54) --
	(197.27, 90.40) --
	(197.27, 55.29) --
	(197.27, 55.44) --
	(197.27, 55.15) --
	(197.32, 54.86) --
	(197.41, 54.58) --
	(197.55, 54.33) --
	(197.72, 54.09) --
	(197.93, 53.89) --
	(198.17, 53.73) --
	(198.43, 53.60) --
	(198.71, 53.52) --
	(199.00, 53.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (234.80, 79.97) {$2^{nd}$ Online };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (234.80, 59.48) { test};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.14, 98.93) --
	(315.14, 98.93) --
	(315.07, 98.93) --
	(315.36, 98.94) --
	(315.64, 99.00) --
	(315.91, 99.10) --
	(316.16, 99.25) --
	(316.39, 99.43) --
	(316.58, 99.65) --
	(316.74, 99.89) --
	(316.85,100.16) --
	(316.92,100.44) --
	(316.94,100.73) --
	(316.94,100.73) --
	(316.94,135.84) --
	(316.94,135.84) --
	(316.92,136.13) --
	(316.85,136.41) --
	(316.74,136.68) --
	(316.58,136.92) --
	(316.39,137.14) --
	(316.16,137.32) --
	(315.91,137.47) --
	(315.64,137.57) --
	(315.36,137.63) --
	(315.14,137.64) --
	(245.14,137.64) --
	(245.36,137.63) --
	(245.07,137.64) --
	(244.78,137.61) --
	(244.50,137.53) --
	(244.24,137.40) --
	(244.00,137.24) --
	(243.79,137.04) --
	(243.61,136.80) --
	(243.48,136.55) --
	(243.38,136.27) --
	(243.34,135.98) --
	(243.33,135.84) --
	(243.33,100.73) --
	(243.34,100.88) --
	(243.34,100.59) --
	(243.38,100.30) --
	(243.48,100.02) --
	(243.61, 99.77) --
	(243.79, 99.54) --
	(244.00, 99.33) --
	(244.24, 99.17) --
	(244.50, 99.04) --
	(244.78, 98.96) --
	(245.07, 98.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (280.14,125.41) {$3^{rd}$ Online };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (280.14,104.92) { test};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (235.57,144.37) --
	(337.66,144.37) --
	(337.59,144.37) --
	(337.88,144.38) --
	(338.16,144.44) --
	(338.44,144.54) --
	(338.69,144.69) --
	(338.91,144.87) --
	(339.11,145.09) --
	(339.26,145.33) --
	(339.38,145.60) --
	(339.45,145.88) --
	(339.47,146.17) --
	(339.47,146.17) --
	(339.47,160.79) --
	(339.47,160.79) --
	(339.45,161.08) --
	(339.38,161.36) --
	(339.26,161.63) --
	(339.11,161.88) --
	(338.91,162.10) --
	(338.69,162.28) --
	(338.44,162.42) --
	(338.16,162.53) --
	(337.88,162.59) --
	(337.66,162.60) --
	(235.57,162.60) --
	(235.79,162.59) --
	(235.50,162.60) --
	(235.21,162.56) --
	(234.93,162.48) --
	(234.67,162.36) --
	(234.43,162.19) --
	(234.22,161.99) --
	(234.04,161.76) --
	(233.91,161.50) --
	(233.82,161.22) --
	(233.77,160.94) --
	(233.76,160.79) --
	(233.76,146.17) --
	(233.77,146.32) --
	(233.77,146.03) --
	(233.82,145.74) --
	(233.91,145.47) --
	(234.04,145.21) --
	(234.22,144.98) --
	(234.43,144.77) --
	(234.67,144.61) --
	(234.93,144.48) --
	(235.21,144.40) --
	(235.50,144.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (286.62,150.36) {\textbf{Warning mail}};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.76, 53.49) --
	(360.20, 53.49) --
	(360.13, 53.49) --
	(360.42, 53.50) --
	(360.71, 53.56) --
	(360.98, 53.66) --
	(361.23, 53.81) --
	(361.45, 53.99) --
	(361.65, 54.21) --
	(361.80, 54.45) --
	(361.92, 54.72) --
	(361.99, 55.00) --
	(362.01, 55.29) --
	(362.01, 55.29) --
	(362.01, 90.40) --
	(362.01, 90.40) --
	(361.99, 90.69) --
	(361.92, 90.97) --
	(361.80, 91.24) --
	(361.65, 91.48) --
	(361.45, 91.70) --
	(361.23, 91.88) --
	(360.98, 92.03) --
	(360.71, 92.13) --
	(360.42, 92.19) --
	(360.20, 92.20) --
	(290.76, 92.20) --
	(290.97, 92.19) --
	(290.68, 92.20) --
	(290.40, 92.17) --
	(290.12, 92.09) --
	(289.85, 91.96) --
	(289.61, 91.80) --
	(289.40, 91.60) --
	(289.23, 91.36) --
	(289.09, 91.11) --
	(289.00, 90.83) --
	(288.96, 90.54) --
	(288.95, 90.40) --
	(288.95, 55.29) --
	(288.96, 55.44) --
	(288.96, 55.15) --
	(289.00, 54.86) --
	(289.09, 54.58) --
	(289.23, 54.33) --
	(289.40, 54.09) --
	(289.61, 53.89) --
	(289.85, 53.73) --
	(290.12, 53.60) --
	(290.40, 53.52) --
	(290.68, 53.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (325.48, 79.97) {$4^{th}$ Online };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (325.48, 59.48) { test};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.10, 98.93) --
	(405.54, 98.93) --
	(405.47, 98.93) --
	(405.76, 98.94) --
	(406.05, 99.00) --
	(406.32, 99.10) --
	(406.57, 99.25) --
	(406.80, 99.43) --
	(406.99, 99.65) --
	(407.14, 99.89) --
	(407.26,100.16) --
	(407.33,100.44) --
	(407.35,100.73) --
	(407.35,100.73) --
	(407.35,135.84) --
	(407.35,135.84) --
	(407.33,136.13) --
	(407.26,136.41) --
	(407.14,136.68) --
	(406.99,136.92) --
	(406.80,137.14) --
	(406.57,137.32) --
	(406.32,137.47) --
	(406.05,137.57) --
	(405.76,137.63) --
	(405.54,137.64) --
	(336.10,137.64) --
	(336.32,137.63) --
	(336.03,137.64) --
	(335.74,137.61) --
	(335.46,137.53) --
	(335.20,137.40) --
	(334.96,137.24) --
	(334.75,137.04) --
	(334.57,136.80) --
	(334.44,136.55) --
	(334.34,136.27) --
	(334.30,135.98) --
	(334.29,135.84) --
	(334.29,100.73) --
	(334.30,100.88) --
	(334.30,100.59) --
	(334.34,100.30) --
	(334.44,100.02) --
	(334.57, 99.77) --
	(334.75, 99.54) --
	(334.96, 99.33) --
	(335.20, 99.17) --
	(335.46, 99.04) --
	(335.74, 98.96) --
	(336.03, 98.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (370.82,125.41) {$5^{th}$ Online };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (370.82,104.92) { test};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (422.82,144.37) --
	(519.62,144.37) --
	(519.55,144.37) --
	(519.84,144.38) --
	(520.13,144.44) --
	(520.40,144.54) --
	(520.65,144.69) --
	(520.88,144.87) --
	(521.07,145.09) --
	(521.22,145.33) --
	(521.34,145.60) --
	(521.41,145.88) --
	(521.43,146.17) --
	(521.43,146.17) --
	(521.43,160.79) --
	(521.43,160.79) --
	(521.41,161.08) --
	(521.34,161.36) --
	(521.22,161.63) --
	(521.07,161.88) --
	(520.88,162.10) --
	(520.65,162.28) --
	(520.40,162.42) --
	(520.13,162.53) --
	(519.84,162.59) --
	(519.62,162.60) --
	(422.82,162.60) --
	(423.04,162.59) --
	(422.75,162.60) --
	(422.46,162.56) --
	(422.18,162.48) --
	(421.91,162.36) --
	(421.68,162.19) --
	(421.47,161.99) --
	(421.29,161.76) --
	(421.16,161.50) --
	(421.06,161.22) --
	(421.02,160.94) --
	(421.01,160.79) --
	(421.01,146.17) --
	(421.02,146.32) --
	(421.02,146.03) --
	(421.06,145.74) --
	(421.16,145.47) --
	(421.29,145.21) --
	(421.47,144.98) --
	(421.68,144.77) --
	(421.91,144.61) --
	(422.18,144.48) --
	(422.46,144.40) --
	(422.75,144.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (471.22,150.36) {$1^{st}$ Final exam};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (602.54, 53.49) --
	(702.64, 53.49) --
	(702.56, 53.49) --
	(702.85, 53.50) --
	(703.14, 53.56) --
	(703.41, 53.66) --
	(703.66, 53.81) --
	(703.89, 53.99) --
	(704.08, 54.21) --
	(704.24, 54.45) --
	(704.35, 54.72) --
	(704.42, 55.00) --
	(704.44, 55.29) --
	(704.44, 55.29) --
	(704.44, 69.91) --
	(704.44, 69.91) --
	(704.42, 70.20) --
	(704.35, 70.48) --
	(704.24, 70.75) --
	(704.08, 71.00) --
	(703.89, 71.21) --
	(703.66, 71.40) --
	(703.41, 71.54) --
	(703.14, 71.65) --
	(702.85, 71.70) --
	(702.64, 71.72) --
	(602.54, 71.72) --
	(602.76, 71.70) --
	(602.47, 71.72) --
	(602.18, 71.68) --
	(601.90, 71.60) --
	(601.64, 71.48) --
	(601.40, 71.31) --
	(601.19, 71.11) --
	(601.01, 70.88) --
	(600.88, 70.62) --
	(600.79, 70.34) --
	(600.74, 70.06) --
	(600.73, 69.91) --
	(600.73, 55.29) --
	(600.74, 55.44) --
	(600.74, 55.15) --
	(600.79, 54.86) --
	(600.88, 54.58) --
	(601.01, 54.33) --
	(601.19, 54.09) --
	(601.40, 53.89) --
	(601.64, 53.73) --
	(601.90, 53.60) --
	(602.18, 53.52) --
	(602.47, 53.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  8.25, 22.81) rectangle (717.20,197.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (652.59, 59.48) {$2^{nd}$ Final exam};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,203.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 22.81) --
	(717.20, 22.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,203.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86, 20.06) --
	( 72.86, 22.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.02, 20.06) --
	(170.02, 22.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.42, 20.06) --
	(270.42, 22.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.58, 20.06) --
	(367.58, 22.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.98, 20.06) --
	(467.98, 22.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (568.38, 20.06) --
	(568.38, 22.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (665.54, 20.06) --
	(665.54, 22.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,203.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 72.86,  8.22) {Apr};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (170.02,  8.22) {Mai};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (270.42,  8.22) {Jun};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (367.58,  8.22) {Jul};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (467.98,  8.22) {Aug};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (568.38,  8.22) {Sep};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (665.54,  8.22) {Okt};
\end{scope}
\end{tikzpicture}

